Inserting Planar-Measured Qubits into MBQC Patterns while Preserving Flow

In the one-way model of measurement-based quantum computation (MBQC), computation proceeds via single-qubit measurements on a resource state. Flow conditions ensure that the overall computation is deterministic in a suitable sense, and are required for efficient translation into quantum circuits. Procedures that rewrite MBQC patterns -- e.g. for optimisation, or adapting to hardware constraints -- thus need to preserve the existence of flow. Most previous work has focused on rewrites that reduce the number of qubits in the computation, or that introduce new Pauli-measured qubits. Here, we consider the insertion of planar-measured qubits into MBQC patterns, i.e. arbitrary measurements in a plane of the Bloch sphere spanned by a pair of Pauli operators; such measurements are necessary for universal MBQC. We extend the definition of causal flow, previously restricted to XY -measurements only, to also permit YZ-measurements and derive the conditions under which a YZ-insertion preserves causal flow. Then we derive conditions for YZ-insertion into patterns with gflow or Pauli flow, in which case the argument straightforwardly extends to XZ-insertions as well. We also show that the 'vertex splitting' or 'neighbour unfusion' rule previously used in the literature can be derived from YZ-insertion and pivoting. This work contributes to understanding the broad properties of flow-preserving rewriting in MBQC and in the ZX-calculus more broadly, and it will enable more efficient optimisation, obfuscation, or routing.

==> figures/phase-shifting/1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=Z dot] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=X dot] (14) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw [style=hadamard edge] (7) to (12);
		\draw (13.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=Z dot] (12) at (1, 0) {};
		\node [style=none] (13) at (2, 0.75) {};
		\node [style=X dot] (14) at (2, 0.75) {};
		\node [style=hadamard] (15) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (13.center) to (12);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=Z phase dot] (9) at (-0.25, 1) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=Z dot] (12) at (2, 0) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=X dot] (14) at (3, 0.75) {};
		\node [style=hadamard] (15) at (1, 0) {};
		\node [style=Z phase dot] (16) at (0, 0) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (13.center) to (12);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=Z dot] (12) at (2, 0) {};
		\node [style=none] (13) at (3, 0.75) {};
		\node [style=X dot] (14) at (3, 0.75) {};
		\node [style=hadamard] (15) at (0, 0) {};
		\node [style=X phase dot] (16) at (1, 0) {$\alpha'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (13.center) to (12);
		\draw (7) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=X dot] (14) at (2, 0) {};
		\node [style=hadamard] (15) at (0, 0) {};
		\node [style=X phase dot] (16) at (1, 0) {$\alpha'$};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (17.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=hadamard] (15) at (0, 0) {};
		\node [style=X phase dot] (16) at (1, 0) {$\alpha'$};
		\node [style=none] (17) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (17.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=hadamard] (15) at (0, 0) {};
		\node [style=X phase dot] (16) at (2, 0.75) {$\alpha'$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=Z dot] (18) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (17.center) to (7);
		\draw (16) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-shifting/8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=Z dot] (5) at (-1, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=Z dot] (7) at (-1, 0) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=Z phase dot] (9) at (0, 0.75) {$\alpha-\alpha'$};
		\node [style=none] (11) at (-2, 0.25) {$\vdots$};
		\node [style=X phase dot] (16) at (2, 0.75) {$\alpha'$};
		\node [style=none] (17) at (1, 0) {};
		\node [style=Z dot] (18) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (5) to (6.center);
		\draw [in=0, out=120] (5) to (3.center);
		\draw (7) to (8.center);
		\draw (16) to (18);
		\draw [style=hadamard edge] (7) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/0copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.75, 0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=X dot] (8) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw [in=180, out=-60] (0) to (3.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/0copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (2, 0.25) {$\vdots$};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=X dot] (8) at (1, -0.75) {};
		\node [style=X dot] (9) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/binZ1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=Z dot] (2) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/color1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=none] (1) at (1.75, -0.75) {};
		\node [style=Z phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1.75, 0.25) {$\vdots$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=Z phase dot] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (-1.75, 0.25) {$\vdots$};
		\node [style=hadamard] (8) at (-1.25, 0.75) {};
		\node [style=hadamard] (9) at (1.25, 0.75) {};
		\node [style=hadamard] (10) at (1.25, -0.75) {};
		\node [style=hadamard] (11) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (2) to (0.center);
		\draw [in=180, out=-60] (2) to (1.center);
		\draw [in=0, out=-120] (6) to (4.center);
		\draw [in=0, out=120] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/color2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=X phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1.5, 0.25) {$\vdots$};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=X phase dot] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (-1.5, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60] (2) to (0.center);
		\draw [in=180, out=-60] (2) to (1.center);
		\draw [in=0, out=-120] (6) to (4.center);
		\draw [in=0, out=120] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (1.25, 0.25) {$\vdots$};
		\node [style=Z phase dot] (5) at (-1, 0) {$\pi$};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw [in=180, out=-60] (0) to (3.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$-\alpha$};
		\node [style=none] (1) at (-1.25, 0) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (2, 0.25) {$\vdots$};
		\node [style=Z phase dot] (5) at (1.25, -0.75) {$\pi$};
		\node [style=none] (6) at (2, 0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=Z phase dot] (8) at (1.25, 0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=60] (0) to (2.center);
		\draw [in=180, out=-60] (0) to (3.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/fusion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (3) at (-0.75, 0) {$\alpha$};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=Z phase dot] (8) at (0.75, 0) {$\beta$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120] (3) to (4.center);
		\draw [in=0, out=120] (3) to (5.center);
		\draw [in=180, out=60] (8) to (9.center);
		\draw [in=180, out=-60] (8) to (10.center);
		\draw (3) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/fusion2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-1.75, 0.75) {};
		\node [style=Z phase dot] (8) at (0, 0) {$\alpha+\beta$};
		\node [style=none] (9) at (1.75, 0.75) {};
		\node [style=none] (10) at (1.75, -0.75) {};
		\node [style=none] (12) at (-1.75, 0.25) {$\vdots$};
		\node [style=none] (13) at (1.75, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=45] (8) to (9.center);
		\draw [in=180, out=-45] (8) to (10.center);
		\draw [in=0, out=-135] (8) to (4.center);
		\draw [in=0, out=135] (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/involh1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=hadamard] (2) at (-0.5, 0) {};
		\node [style=hadamard] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zx-rewrite-rules/involh2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

